MOY calculus in type D

We define a positive state sum for webs "of type D". These webs are graphs which mimic morphisms in the category of finite-dimensional quantum so(2N)-modules. From the state sum, we derive an invariant of framed unoriented links. After giving explicit details about some intertwiners in the category of quantum so(2N)-modules, we relate our state-sum link invariant with Reshetikhin--Turaev's invariant associated with quantum so(2N).

==> td-H-1-2.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (135:1) .. controls (135:0.7) and +(0,0) ..  (-180:0.5);
  \draw[expand style =\stylevect] (45:1)  .. controls  (45:0.7) and +(0,0) ..  (-0:0.5);
  %\node at (0,0) {\singvertex};
  \draw[expand style =\styleodd] (-135:1) -- (-180:0.5) \arrodd;
  \draw[expand style =\styleodd] (-45:1) -- (-0:0.5) \arrodd;
  % \draw[expand style =\styleodd] (-135:1) .. controls (-135:.7) and +(0,0) .. (-180:0.5) \arrodd;
  % \draw[expand style =\styleodd] (-45:1) .. controls (-45:.7) and +(0,0) .. (-0:0.5) \arrodd;
  \draw[expand style =\styleeven] (-180:.5) -- (-000:.5) \arreven;
\end{scope}


==> td-H-1-3.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (135:1) .. controls (135:0.7) and +(0,0) ..  (-180:0.5);
  \draw[expand style =\stylevect] (45:1)  .. controls  (45:0.7) and +(0,0) ..  (-0:0.5);
  %\node at (0,0) {\singvertex};
  % \draw[expand style =\styleeven] (-135:1) .. controls (-135:.7) and +(0,0) .. (-180:0.5) \rarreven;
  % \draw[expand style =\styleeven] (-45:1) .. controls (-45:.7) and +(0,0) .. (-0:0.5) \rarreven;
  \draw[expand style =\styleeven] (-135:1) -- (-180:0.5) \rarreven;
  \draw[expand style =\styleeven] (-45:1) -- (-0:0.5) \rarreven;
  \draw[expand style =\styleodd] (-180:.5) -- (-000:.5) \rarrodd;
\end{scope}


==> td-H-1-4.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (135:1) .. controls (135:0.7) and +(0,0) ..  (-180:0.5);
  \draw[expand style =\stylevect] (45:1)  .. controls  (45:0.7) and +(0,0) ..  (-0:0.5);
  %\node at (0,0) {\singvertex};
  \draw[expand style =\styleodd] (-135:1) -- (-180:0.5) \rarrodd;
  \draw[expand style =\styleodd] (-45:1) -- (-0:0.5) \rarrodd;
  % \draw[expand style =\styleodd] (-135:1) .. controls (-135:.7) and +(0,0) .. (-180:0.5) \rarrodd;
  % \draw[expand style =\styleodd] (-45:1) .. controls (-45:.7) and +(0,0) .. (-0:0.5) \rarrodd;
  \draw[expand style =\styleeven] (-180:.5) -- (-000:.5) \rarreven;
\end{scope}


==> td-H-1-col-2.tex <==
\begin{scope}[font=\small]
  \draw[expand style =\stylevect,>-] (135:1) .. controls (135:0.7) and +(0,0) ..  (-180:0.5) node[pos=0, left] {$\{i\}$};
  \draw[expand style =\stylevect, <-] (45:1)  .. controls  (45:0.7) and +(0,0) ..  (-0:0.5) node[pos=0, right] {$\{i\}$};
  %\node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) .. controls (-135:.7) and +(0,0) .. (-180:0.5) \arreven node[pos=0, left] {$X$};
  \draw[expand style =\styleeven] (-45:1) .. controls (-45:.7) and +(0,0) .. (-0:0.5) \arreven node[pos=0, right] {$X$};
  \draw[expand style =\styleodd] (-180:.5) -- (-000:.5) \arrodd node[pos=0.5, above] {$X\sqcup\{i\}$};
\end{scope}


==> td-H-1-col.tex <==
\begin{scope}[font=\small]
  \draw[expand style =\stylevect,>-] (135:1) .. controls (135:0.7) and +(0,0) ..  (-180:0.5) node[pos=0, left] {$\{i\}$};
  \draw[expand style =\stylevect, >-] (45:1)  .. controls  (45:0.7) and +(0,0) ..  (-0:0.5) node[pos=0, right] {$\{j\}$};
  %\node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) .. controls (-135:.7) and +(0,0) .. (-180:0.5) \arreven node[pos=0, left] {$X$};
  \draw[expand style =\styleeven] (-45:1) .. controls (-45:.7) and +(0,0) .. (-0:0.5) \arreven node[pos=0, right] {$X\sqcup\{i,j\}$};
  \draw[expand style =\styleodd] (-180:.5) -- (-000:.5) \arrodd node[pos=0.5, above] {$X\sqcup\{i\}$};
\end{scope}


==> td-H-1.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (135:1) .. controls (135:0.7) and +(0,0) ..  (-180:0.5);
  \draw[expand style =\stylevect] (45:1)  .. controls  (45:0.7) and +(0,0) ..  (-0:0.5);
  %\node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) .. controls (-135:.7) and +(0,0) .. (-180:0.5) \arreven;
  \draw[expand style =\styleeven] (-45:1) .. controls (-45:.7) and +(0,0) .. (-0:0.5) \arreven;
  \draw[expand style =\styleodd] (-180:.5) -- (-000:.5) \arrodd;
\end{scope}


==> td-HH-e-v.tex <==
\begin{scope}
  \draw[expand style=\styleeven]     (0, 0) -- +(0, 0.5) \arreven;
  \draw[expand style=\styleeven](+0.5, 0.5) -- +(0, 0.5) \arreven;
  \draw[expand style= \stylevect] (+0.5, 0) -- +(0, 0.5);
  \draw[expand style= \stylevect]  (0, 0.5) -- +(0, 0.5);
  \draw[expand style= \styleodd]   (0, 0.5) -- +(0.5, 0) \arrodd;
    \draw[expand style= \styleodd]   (0, 1) -- +(0.5, 0) \rarrodd;
    \draw[expand style=\styleeven]     (0, 1) -- +(0, 0.5) \arreven;
    \draw[expand style=\stylevect]     (0.5, 1) -- +(0, 0.5);
\end{scope}

==> td-HH-o-v.tex <==
\begin{scope}
  \draw[expand style=\styleodd]     (0, 0) -- +(0, 0.5) \arrodd;
  \draw[expand style=\styleodd](+0.5, 0.5) -- +(0, 0.5) \arrodd;
  \draw[expand style= \stylevect] (+0.5, 0) -- +(0, 0.5);
  \draw[expand style= \stylevect]  (0, 0.5) -- +(0, 0.5);
  \draw[expand style= \styleeven]   (0, 0.5) -- +(0.5, 0) \arreven;
    \draw[expand style= \styleeven]   (0, 1) -- +(0.5, 0) \rarreven;
    \draw[expand style=\styleodd]     (0, 1) -- +(0, 0.5) \arrodd;
    \draw[expand style=\stylevect]     (0.5, 1) -- +(0, 0.5);
\end{scope}

==> td-Hing-even-0.tex <==
\begin{scope}[scale=0.6]
  \draw[expand style =\styleeven] (0:0.3) .. controls (45:0.7) ..  (45:1) \arreven;
  \draw[expand style =\styleeven] (180:0.3) .. controls (-135:0.7) ..  (-135:1) \arreven;
  \draw[expand style =\styleodd] (180:0.3) -- (0:0.3) \arrodd;
  \draw[expand style =\stylevect] (0:0.3) .. controls (-45:0.7) ..  (-45:1);
  \draw[expand style =\stylevect] (180:0.3) .. controls (135:0.7) ..  (135:1);
\end{scope}

==> td-Hing-even-1.tex <==
\begin{scope}[scale=0.6]
  \draw[expand style =\styleeven] (90:0.3) .. controls (45:0.7) ..  (45:1) \arreven;
  \draw[expand style =\styleeven] (-90:0.3) .. controls (-135:0.7) ..  (-135:1) \arreven;
  \draw[expand style =\styleodd] (-90:0.3) -- (90:0.3) \arrodd;
  \draw[expand style =\stylevect] (-90:0.3) .. controls (-45:0.7) ..  (-45:1);
  \draw[expand style =\stylevect] (90:0.3) .. controls (135:0.7) ..  (135:1);
\end{scope}

==> td-Hing-odd-0.tex <==
\begin{scope}[scale=0.6]
  \draw[expand style =\styleodd] (0:0.3) .. controls (45:0.7) ..  (45:1) \arrodd;
  \draw[expand style =\styleodd] (180:0.3) .. controls (-135:0.7) ..  (-135:1) \arrodd;
  \draw[expand style =\styleeven] (180:0.3) -- (0:0.3) \arreven;
  \draw[expand style =\stylevect] (0:0.3) .. controls (-45:0.7) ..  (-45:1);
  \draw[expand style =\stylevect] (180:0.3) .. controls (135:0.7) ..  (135:1);
\end{scope}

==> td-Hing-odd-1.tex <==
\begin{scope}[scale=0.6]
  \draw[expand style =\styleodd] (90:0.3) .. controls (45:0.7) ..  (45:1) \arrodd;
  \draw[expand style =\styleodd] (-90:0.3) .. controls (-135:0.7) ..  (-135:1) \arrodd;
  \draw[expand style =\styleeven] (-90:0.3) -- (90:0.3) \arreven;
  \draw[expand style =\stylevect] (-90:0.3) .. controls (-45:0.7) ..  (-45:1);
  \draw[expand style =\stylevect] (90:0.3) .. controls (135:0.7) ..  (135:1);
\end{scope}

==> td-I-e-v.tex <==
\begin{scope}
  \draw[expand style=\styleeven]     (0, 0) .. controls +(0,0.2) .. (0.25, 0.35) \arreven;
  \draw[expand style=\styleeven]   (0.25, 0.65) .. controls +(0.25,0.15) .. (0.5, 1) \arreven;
  \draw[expand style= \stylevect]  (0.5, 0) .. controls +(0,0.2) .. (0.25, 0.35);
  \draw[expand style= \stylevect]  (0.25, 0.65) .. controls +(-0.25,0.15) .. (0, 1);
  \draw[expand style= \styleodd]   (0.25, 0.35) -- (0.25, 0.65) \arrodd;  
\end{scope}

==> td-I-o-v.tex <==
\begin{scope}
  \draw[expand style=\styleodd]     (0, 0) .. controls +(0,0.2) .. (0.25, 0.35) \arrodd;
  \draw[expand style=\styleodd]   (0.25, 0.65) .. controls +(0.25,0.15) .. (0.5, 1) \arrodd;
  \draw[expand style= \stylevect]  (0.5, 0) .. controls +(0,0.2) .. (0.25, 0.35);
  \draw[expand style= \stylevect]  (0.25, 0.65) .. controls +(-0.25,0.15) .. (0, 1);
  \draw[expand style= \styleeven]   (0.25, 0.35) -- (0.25, 0.65) \arreven;  
\end{scope}

==> td-I-v-e.tex <==
\begin{scope}
  \draw[expand style=\styleeven]     (0, 0) .. controls +(0,0.2) .. (-0.25, 0.35) \rarreven;
  \draw[expand style=\styleeven]   (-0.25, 0.65) .. controls +(-0.25,0.15) .. (-0.5, 1) \rarreven;
  \draw[expand style= \stylevect]  (-0.5, 0) .. controls +(0,0.2) .. (-0.25, 0.35);
  \draw[expand style= \stylevect]  (-0.25, 0.65) .. controls +(0.25,0.15) .. (0, 1);
  \draw[expand style= \styleodd]   (-0.25, 0.35) -- (-0.25, 0.65) \arrodd;  
\end{scope}

==> td-I-v-o.tex <==
\begin{scope}
  \draw[expand style=\styleodd]     (0, 0) .. controls +(0,0.2) .. (-0.25, 0.35) \rarrodd;
  \draw[expand style=\styleodd]   (-0.25, 0.65) .. controls +(-0.25,0.15) .. (-0.5, 1) \rarrodd;
  \draw[expand style= \stylevect]  (-0.5, 0) .. controls +(0,0.2) .. (-0.25, 0.35);
  \draw[expand style= \stylevect]  (-0.25, 0.65) .. controls +(0.25,0.15) .. (0, 1);
  \draw[expand style= \styleeven]   (-0.25, 0.35) -- (-0.25, 0.65) \arreven;  
\end{scope}

==> td-Ip-e-v.tex <==
\begin{scope}
  \draw[expand style=\styleeven]     (-0.5, 0) .. controls +(0,0.2) .. (-0.25, 0.35) \arreven;
  \draw[expand style= \stylevect]  ( 0, 0) .. controls +(0,0.2) .. (-0.25, 0.35);
  \draw[expand style=\styleeven]   ( -0.25, 0.65) .. controls +(-0.25,0.15) .. (-0.5, 1) \rarreven;
  \draw[expand style= \stylevect]  ( -0.25, 0.65) .. controls +(0.25,0.15) .. (0, 1);
  \draw[expand style= \styleodd]   ( -0.25, 0.35) -- (-0.25, 0.65) \arrodd;  
\end{scope}

==> td-Ip-o-v.tex <==
\begin{scope}
  \draw[expand style=\styleodd]     (-0.5, 0) .. controls +(0,0.2) .. (-0.25, 0.35) \arrodd;
  \draw[expand style= \stylevect]  ( 0, 0) .. controls +(0,0.2) .. (-0.25, 0.35);
  \draw[expand style=\styleodd]   ( -0.25, 0.65) .. controls +(-0.25,0.15) .. (-0.5, 1) \rarrodd;
  \draw[expand style= \stylevect]  ( -0.25, 0.65) .. controls +(0.25,0.15) .. (0, 1);
  \draw[expand style= \styleeven]   ( -0.25, 0.35) -- (-0.25, 0.65) \arreven;  
\end{scope}

==> td-R3-0.tex <==
\begin{scope}[scale=1]
  \clip (-1, 0.75) rectangle (1, -0.75);
  \draw[expand style =\stylevect] (45:1) -- (-135:1)  coordinate[pos=0.2] (x);
  \fill[white] (0,0) circle (1mm);
  \draw[expand style =\stylevect] (-45:1) -- (135:1)  coordinate[pos=0.8] (y);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style =\stylevect] (180:1) .. controls +(0.2,0) and +(-0.2,0) ..  (90:0.7) coordinate[pos=0.57] (x) .. controls +(0.2,0) and +(-0.2,0) .. (0:1) coordinate[pos=0.43] (y);
%  \node at (0,0) {\singvertex};
\end{scope}

==> td-R3-1.tex <==
\begin{scope}[scale=1]
  \clip (-1, 0.75) rectangle (1, -0.75);
  \draw[expand style =\stylevect] (45:1) .. controls (0,0) .. (135:1)  coordinate[pos=0.84] (y) coordinate[pos=0.16] (x);
  \fill[white] (0,0) circle (1mm);
  \draw[expand style =\stylevect] (-45:1) .. controls (0,0) .. (-135:1) ;
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style =\stylevect] (180:1) .. controls +(0.2,0) and +(-0.2,0) ..  (90:0.7) coordinate[pos=0.57] (x) .. controls +(0.2,0) and +(-0.2,0) .. (0:1) coordinate[pos=0.43] (y);
%  \node at (0,0) {\singvertex};
\end{scope}

==> td-R3-2.tex <==
\begin{scope}[scale=1]
  \clip (-1, 0.75) rectangle (1, -0.75);
  \draw[expand style =\stylevect] (45:1) .. controls (0,0) .. (-45:1)  coordinate[pos=0.16] (x);
  \fill[white] (0,0) circle (1mm);
  \draw[expand style =\stylevect] (135:1) .. controls (0,0) .. (-135:1) coordinate[pos=0.16] (y);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style =\stylevect] (180:1) .. controls +(0.2,0) and +(-0.2,0) ..  (90:0.7) .. controls +(0.2,0) and +(-0.2,0) .. (0:1);
%  \node at (0,0) {\singvertex};
\end{scope}

==> td-R3sing-0.tex <==
\begin{scope}
  \clip (-1, 0.75) rectangle (1, -0.75);
  \draw[expand style =\stylevect] (180:1) .. controls +(0.2,0) and +(-0.2,0) ..  (90:0.7) coordinate[pos=0.57] (x) .. controls +(0.2,0) and +(-0.2,0) .. (0:1) coordinate[pos=0.43] (y);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style =\stylevect] (45:1) -- (-135:1);
  \draw[expand style =\stylevect] (-45:1) -- (135:1);
  \node at (0,0) {\singvertex};
\end{scope}

==> td-R3sing-1.tex <==
\begin{scope}[scale=1]
  \clip (-1, 0.75) rectangle (1, -0.75);
  \draw[expand style =\stylevect] (45:1) -- (-135:1)  coordinate[pos=0.2] (x);
  \draw[expand style =\stylevect] (-45:1) -- (135:1)  coordinate[pos=0.8] (y);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style =\stylevect] (180:1) .. controls +(0.2,0) and +(-0.2,0) ..  (90:0.7) coordinate[pos=0.57] (x) .. controls +(0.2,0) and +(-0.2,0) .. (0:1) coordinate[pos=0.43] (y);
  \node at (0,0) {\singvertex};
\end{scope}

==> td-XH-col-1.tex <==
\begin{scope}
  \draw[expand style =\stylevect,>-] (135:1) --  (-45:0.6) node[pos =0, left] {$\{i\}$};
  \draw[expand style =\stylevect,>-] (45:1) --  (-135:0.6) node[pos =0, right] {$\{j\}$};
  \node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) -- (-135:.6) \arreven node[pos =0, left] {$X$};
  \draw[expand style =\styleodd] (-135:.6) -- (-45:.6) \arrodd;
  \draw[expand style =\styleeven] (-45:.6) -- (-45:1) \arreven node[pos =1, right] {$X\sqcup\{i,j\}$};
  \fill[gray] (0,0) circle (0.605);
  \node[black] at (0,0) {?};
\end{scope}


==> td-XH-col-2.tex <==
\begin{scope}
  \draw[expand style =\stylevect,>-] (135:1) --  (-45:0.6) node[pos =0, left] {$\{i\}$};
  \draw[expand style =\stylevect,<-] (45:1) --  (-135:0.6) node[pos =0, right] {$\{i\}$};
  \node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) -- (-135:.6) \arreven node[pos =0, left] {$X$};
  \draw[expand style =\styleodd] (-135:.6) -- (-45:.6) \arrodd;
  \draw[expand style =\styleeven] (-45:.6) -- (-45:1) \arreven node[pos =1, right] {$X$};
  \fill[gray] (0,0) circle (0.605);
  \node[black] at (0,0) {?};
\end{scope}


==> td-XI-1-col-1.tex <==
\begin{scope}[font=\footnotesize]
  \draw[expand style =\stylevect, >-] (135:1) -- (0,0) node[pos=0, left] {$\{i\}$};
  \draw[expand style =\stylevect, ->-] (0,0) -- (-45:0.6)  node[pos=0.5, right] {$\{i\}$};
  \draw[expand style =\stylevect, >-] (45:1) --  (0,0) node[pos=0, right] {$\{j\}$};
  \draw[expand style =\stylevect, ->-] (0,0) -- (-135:0.6) node[pos=0.5, left] {$\{j\}$};
  \node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) -- (-135:.6) \arreven node[pos=0, left] {$X$};
  \draw[expand style =\styleodd] (-135:.6) -- (-45:.6) \arrodd node[pos=0.5, below] {$X\sqcup\{j\}$};
  \draw[expand style =\styleeven] (-45:.6) -- (-45:1) \arreven node[pos=1, right] {$X\sqcup\{i,j\}$};
\end{scope}


==> td-XI-1-col-2.tex <==
\begin{scope}[font=\footnotesize]
  \draw[expand style =\stylevect, >-] (135:1) -- (0,0) node[pos=0, left] {$\{i\}$};
  \draw[expand style =\stylevect, ->-] (0,0) -- (-45:0.6)  node[pos=0.5, right] {$\{j\}$};
  \draw[expand style =\stylevect, >-] (45:1) --  (0,0) node[pos=0, right] {$\{j\}$};
  \draw[expand style =\stylevect, ->-] (0,0) -- (-135:0.6) node[pos=0.5, left] {$\{i\}$};
  \node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) -- (-135:.6) \arreven node[pos=0, left] {$X$};
  \draw[expand style =\styleodd] (-135:.6) -- (-45:.6) \arrodd node[pos=0.5, below] {$X\sqcup\{i\}$};
  \draw[expand style =\styleeven] (-45:.6) -- (-45:1) \arreven node[pos=1, right] {$X\sqcup\{i,j\}$};
\end{scope}


==> td-XI-1-col-3.tex <==
\begin{scope}[font=\footnotesize]
  \draw[expand style =\stylevect, >-] (135:1) -- (0,0) node[pos=0, left] {$\{i\}$};
  \draw[expand style =\stylevect, -<-] (0,0) -- (-45:0.6)  node[pos=0.5, right] {$\{j\}$};
  \draw[expand style =\stylevect, <-] (45:1) --  (0,0) node[pos=0, right] {$\{i\}$};
  \draw[expand style =\stylevect, ->-] (0,0) -- (-135:0.6) node[pos=0.5, left] {$\{j\}$};
  \node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) -- (-135:.6) \arreven node[pos=0, left] {$X$};
  \draw[expand style =\styleodd] (-135:.6) -- (-45:.6) \arrodd node[pos=0.5, below] {$X\sqcup\{j\}$};
  \draw[expand style =\styleeven] (-45:.6) -- (-45:1) \arreven node[pos=1, right] {$X$};
\end{scope}


==> td-XI-1-col-4.tex <==
\begin{scope}[font=\footnotesize]
  \draw[expand style =\stylevect, >-] (135:1) -- (0,0) node[pos=0, left] {$\{i\}$};
  \draw[expand style =\stylevect, ->-] (0,0) -- (-45:0.6)  node[pos=0.5, right] {$\{j\}$};
  \draw[expand style =\stylevect, <-] (45:1) --  (0,0) node[pos=0, right] {$\{i\}$};
  \draw[expand style =\stylevect, -<-] (0,0) -- (-135:0.6) node[pos=0.5, left] {$\{j\}$};
  \node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) -- (-135:.6) \arreven node[pos=0, left] {$X$};
  \draw[expand style =\styleodd] (-135:.6) -- (-45:.6) \arrodd node[pos=0.5, below] {$X\setminus\{j\}$};
  \draw[expand style =\styleeven] (-45:.6) -- (-45:1) \arreven node[pos=1, right] {$X$};
\end{scope}


==> td-XI-1-col-5.tex <==
\begin{scope}[font=\footnotesize]
  \draw[expand style =\stylevect, >-] (135:1) -- (0,0) node[pos=0, left] {$\{i\}$};
  \draw[expand style =\stylevect, -<-] (0,0) -- (-45:0.6)  node[pos=0.5, right] {$\{i\}$} node[pos =0, above] {$+$};
  \draw[expand style =\stylevect, <-] (45:1) --  (0,0) node[pos=0, right] {$\{i\}$};
  \draw[expand style =\stylevect, ->-] (0,0) -- (-135:0.6) node[pos=0.5, left] {$\{i\}$};
  \node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) -- (-135:.6) \arreven node[pos=0, left] {$X$};
  \draw[expand style =\styleodd] (-135:.6) -- (-45:.6) \arrodd node[pos=0.5, below] {$X\sqcup\{i\}$};
  \draw[expand style =\styleeven] (-45:.6) -- (-45:1) \arreven node[pos=1, right] {$X$};
\end{scope}


==> td-XI-1-col-6.tex <==
\begin{scope}[font=\footnotesize]
  \draw[expand style =\stylevect, >-] (135:1) -- (0,0) node[pos=0, left] {$\{i\}$};
  \draw[expand style =\stylevect, -<-] (0,0) -- (-45:0.6)  node[pos=0.5, right] {$\{i\}$} node[pos =0, above] {$-$};
  \draw[expand style =\stylevect, <-] (45:1) --  (0,0) node[pos=0, right] {$\{i\}$};
  \draw[expand style =\stylevect, ->-] (0,0) -- (-135:0.6) node[pos=0.5, left] {$\{i\}$};
  \node at (0,0) {\singvertex};
  \draw[expand style =\styleeven] (-135:1) -- (-135:.6) \arreven node[pos=0, left] {$X$};
  \draw[expand style =\styleodd] (-135:.6) -- (-45:.6) \arrodd node[pos=0.5, below] {$X\sqcup\{i\}$};
  \draw[expand style =\styleeven] (-45:.6) -- (-45:1) \arreven node[pos=1, right] {$X$};
\end{scope}


==> td-ce-coloring.tex <==
\begin{scope}[scale=1, font =\tiny]
  \draw[expand style =\stylevect] (0,0) -- +(1,0);
  \draw[expand style =\stylevect] (0,1) -- +(1,0);
  \draw[expand style =\styleeven] (0,0) -- +(0,1) \arreven;
  \draw[expand style =\styleeven] (1,0) -- +(0,1) \arreven;
  \draw[expand style =\styleodd]  (0,0) arc(270:90:0.5) \rarrodd;
  \draw[expand style =\styleodd]  (1,0) arc(-90:90:0.5) \rarrodd;
\end{scope}




==> td-diag-dble-square-1.tex <==
\begin{scope}[scale=1.5]
  \draw[expand style=\stylevect]     (0, 0) -- +(0, 0.25);
  \draw[expand style=\stylevect] (+0.5, 0) -- +(0, 0.25);
  \draw[expand style=\stylevect] (0.25, 0.5) -- +(0, 0.25);
  \draw[expand style=\stylevect]     (0, 1) -- +(0, 0.25);
  \draw[expand style=\stylevect] (+0.5, 1) -- +(0, 0.25);
  \draw[expand style=\styleeven](+0, 0.25) .. controls +(-0.1, 0.2) and
  +(-0.1, -0.2) .. +(0, 0.75) \rarreven;
  \draw[expand style=\styleodd](+0.5, 0.25) .. controls +(0.1, 0.2) and
  +(0.1, -0.2) .. +(0, 0.75) \arrodd;
  \draw[expand style=\styleodd](+0, 0.25) -- (0.25, 0.5) \arrodd;
  \draw[expand style=\styleeven](+0.5, 0.25) -- (0.25, 0.5) \arreven;
  \draw[expand style=\styleodd](+0, 1) -- (0.25, 0.75) \rarrodd;
  \draw[expand style=\styleeven](+0.5, 1) -- (0.25, 0.75) \rarreven;
\end{scope}

==> td-diag-dble-square-2.tex <==
\begin{scope}[scale=1.5]
  \draw[expand style=\stylevect]     (0, 0) -- +(0, 0.25);
  \draw[expand style=\stylevect] (+0.5, 0) -- +(0, 0.25);
  \draw[expand style=\stylevect] (0.25, 0.5) -- +(0, 0.25);
  \draw[expand style=\stylevect]     (0, 1) -- +(0, 0.25);
  \draw[expand style=\stylevect] (+0.5, 1) -- +(0, 0.25);
  \draw[expand style=\styleodd](+0, 0.25) .. controls +(-0.1, 0.2) and
  +(-0.1, -0.2) .. +(0, 0.75) \rarrodd;
  \draw[expand style=\styleeven](+0.5, 0.25) .. controls +(0.1, 0.2) and
  +(0.1, -0.2) .. +(0, 0.75) \arreven;
  \draw[expand style=\styleeven](+0, 0.25) -- (0.25, 0.5) \arreven;
  \draw[expand style=\styleodd](+0.5, 0.25) -- (0.25, 0.5) \arrodd;
  \draw[expand style=\styleeven](+0, 1) -- (0.25, 0.75) \rarreven;
  \draw[expand style=\styleodd](+0.5, 1) -- (0.25, 0.75) \rarrodd;
\end{scope}

==> td-diag-dble-square-3.tex <==
\begin{scope}[scale=1.5]
  \draw[expand style=\stylevect]     (0, 0) -- +(0, 0.25);
  \draw[expand style=\stylevect] (+0.5, 0) -- +(0, 0.25);
  \draw[expand style=\stylevect] (0.25, 0.5) -- +(0, 0.25);
  \draw[expand style=\stylevect]     (0, 1) -- +(0, 0.25);
  \draw[expand style=\stylevect] (+0.5, 1) -- +(0, 0.25);
  \draw[expand style=\styleeven](+0, 0.25) .. controls +(-0.1, 0.2) and
  +(-0.1, -0.2) .. +(0, 0.75) \arreven;
  \draw[expand style=\styleodd](+0.5, 0.25) .. controls +(0.1, 0.2) and
  +(0.1, -0.2) .. +(0, 0.75) \rarrodd;
  \draw[expand style=\styleodd](+0, 0.25) -- (0.25, 0.5) \rarrodd;
  \draw[expand style=\styleeven](+0.5, 0.25) -- (0.25, 0.5) \rarreven;
  \draw[expand style=\styleodd](+0, 1) -- (0.25, 0.75) \arrodd;
  \draw[expand style=\styleeven](+0.5, 1) -- (0.25, 0.75) \arreven;
\end{scope}

==> td-diag-dble-square-4.tex <==
\begin{scope}[scale=1.5]
  \draw[expand style=\stylevect]     (0, 0) -- +(0, 0.25);
  \draw[expand style=\stylevect] (+0.5, 0) -- +(0, 0.25);
  \draw[expand style=\stylevect] (0.25, 0.5) -- +(0, 0.25);
  \draw[expand style=\stylevect]     (0, 1) -- +(0, 0.25);
  \draw[expand style=\stylevect] (+0.5, 1) -- +(0, 0.25);
  \draw[expand style=\styleodd](+0, 0.25) .. controls +(-0.1, 0.2) and
  +(-0.1, -0.2) .. +(0, 0.75) \arrodd;
  \draw[expand style=\styleeven](+0.5, 0.25) .. controls +(0.1, 0.2) and
  +(0.1, -0.2) .. +(0, 0.75) \rarreven;
  \draw[expand style=\styleeven](+0, 0.25) -- (0.25, 0.5) \rarreven;
  \draw[expand style=\styleodd](+0.5, 0.25) -- (0.25, 0.5) \rarrodd;
  \draw[expand style=\styleeven](+0, 1) -- (0.25, 0.75) \arreven;
  \draw[expand style=\styleodd](+0.5, 1) -- (0.25, 0.75) \arrodd;
\end{scope}

==> td-diag-square-1.tex <==
\begin{scope}
  \draw[expand style=\stylevect]     (0, 0) -- +(0, 0.5);
  \draw[expand style=\stylevect] (+0.5, 0) -- +(0, 0.5);
  \draw[expand style=\stylevect]     (0, 1) -- +(0, 0.5);
  \draw[expand style=\stylevect]     (0.5, 1) -- +(0, 0.5);
  \draw[expand style=\styleeven](+0.5, 0.5) -- +(0, 0.5) \arreven;
  \draw[expand style= \styleeven]  (0, 0.5) -- +(0, 0.5) \rarreven;
  \draw[expand style= \styleodd]   (0, 0.5) -- +(0.5, 0) \arrodd;
  \draw[expand style= \styleodd]   (0, 1) -- +(0.5, 0) \rarrodd;
\end{scope}

==> td-diag-square-2.tex <==
\begin{scope}
  \draw[expand style=\stylevect]     (0, 0) -- +(0, 0.5);
  \draw[expand style=\stylevect] (+0.5, 0) -- +(0, 0.5);
  \draw[expand style=\stylevect]     (0, 1) -- +(0, 0.5);
  \draw[expand style=\stylevect]     (0.5, 1) -- +(0, 0.5);
  \draw[expand style=\styleodd](+0.5, 0.5) -- +(0, 0.5) \arrodd;
  \draw[expand style= \styleodd]  (0, 0.5) -- +(0, 0.5) \rarrodd;
  \draw[expand style= \styleeven]   (0, 0.5) -- +(0.5, 0) \arreven;
  \draw[expand style= \styleeven]   (0, 1) -- +(0.5, 0) \rarreven;
\end{scope}

==> td-diag-square-3.tex <==
\begin{scope}
  \draw[expand style=\stylevect]     (0, 0) -- +(0, 0.5);
  \draw[expand style=\stylevect] (+0.5, 0) -- +(0, 0.5);
  \draw[expand style=\stylevect]     (0, 1) -- +(0, 0.5);
  \draw[expand style=\stylevect]     (0.5, 1) -- +(0, 0.5);
  \draw[expand style=\styleeven](+0.5, 0.5) -- +(0, 0.5) \rarreven;
  \draw[expand style= \styleeven]  (0, 0.5) -- +(0, 0.5) \arreven;
  \draw[expand style= \styleodd]   (0, 0.5) -- +(0.5, 0) \rarrodd;
  \draw[expand style= \styleodd]   (0, 1) -- +(0.5, 0) \arrodd;
\end{scope}

==> td-diag-square-4.tex <==
\begin{scope}
  \draw[expand style=\stylevect]     (0, 0) -- +(0, 0.5);
  \draw[expand style=\stylevect] (+0.5, 0) -- +(0, 0.5);
  \draw[expand style=\stylevect]     (0, 1) -- +(0, 0.5);
  \draw[expand style=\stylevect]     (0.5, 1) -- +(0, 0.5);
  \draw[expand style=\styleodd](+0.5, 0.5) -- +(0, 0.5) \rarrodd;
  \draw[expand style= \styleodd]  (0, 0.5) -- +(0, 0.5) \arrodd;
  \draw[expand style= \styleeven]   (0, 0.5) -- +(0.5, 0) \rarreven;
  \draw[expand style= \styleeven]   (0, 1) -- +(0.5, 0) \arreven;
\end{scope}

==> td-diag-triangle-big.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (-90:.5) -- (-90:1);
  \draw[expand style =\styleodd] (120:.5) .. controls +(0.2, 0.2) and (-0.5, 0.7) .. (-0.5,1) \arrodd;
  \draw[expand style =\styleeven] (60:0.5) .. controls +(-0.2, 0.2)
  and  (0.5, 0.7) .. (0.5,1) \arreven;
  \draw[expand style =\stylevect] (120:.5) .. controls+(0,-0.3) and +(0,-0.3).. (60:.5);
  \draw[expand style =\styleodd] (-90:.5) .. controls +(30:0.5) and
  +(30:0.5) .. (60:.5) \arrodd;
  \draw[expand style =\styleeven] (-90:0.5) .. controls +(150:0.5) and
  +(150:0.5) .. (120:.5) \arreven;  
\end{scope}


==> td-diag-triangle-down-e-o.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (-90:.5) -- (-90:1);
  \draw[expand style =\styleeven] (150:.5) .. controls (-0.5, 0.7) .. (-0.5,1) \rarreven;
  \draw[expand style =\styleodd] (30:0.5) .. controls (0.5, 0.7) .. (0.5,1) \rarrodd;
  \draw[expand style =\stylevect] (-210:.5) -- (30:.5);
  \draw[expand style =\styleeven] (-90:.5) -- (30:.5) \rarreven;
  \draw[expand style =\styleodd] (-90:0.5) -- (-210:.5) \rarrodd;  
\end{scope}


==> td-diag-triangle-down-o-e.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (-90:.5) -- (-90:1);
  \draw[expand style =\styleodd] (150:.5) .. controls (-0.5, 0.7) .. (-0.5,1) \rarrodd;
  \draw[expand style =\styleeven] (30:0.5) .. controls (0.5, 0.7) .. (0.5,1) \rarreven;
  \draw[expand style =\stylevect] (-210:.5) -- (30:.5);
  \draw[expand style =\styleodd] (-90:.5) -- (30:.5) \rarrodd;
  \draw[expand style =\styleeven] (-90:0.5) -- (-210:.5) \rarreven;  
\end{scope}


==> td-diag-triangle-up-e-o.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (-90:.5) -- (-90:1);
  \draw[expand style =\styleeven] (150:.5) .. controls (-0.5, 0.7) .. (-0.5,1) \arreven;
  \draw[expand style =\styleodd] (30:0.5) .. controls (0.5, 0.7) .. (0.5,1) \arrodd;
  \draw[expand style =\stylevect] (-210:.5) -- (30:.5);
  \draw[expand style =\styleeven] (-90:.5) -- (30:.5) \arreven;
  \draw[expand style =\styleodd] (-90:0.5) -- (-210:.5) \arrodd;  
\end{scope}


==> td-diag-triangle-up-o-e.tex <==
\begin{scope}
  \draw[expand style =\stylevect] (-90:.5) -- (-90:1);
  \draw[expand style =\styleodd] (150:.5) .. controls (-0.5, 0.7) .. (-0.5,1) \arrodd;
  \draw[expand style =\styleeven] (30:0.5) .. controls (0.5, 0.7) .. (0.5,1) \arreven;
  \draw[expand style =\stylevect] (-210:.5) -- (30:.5);
  \draw[expand style =\styleodd] (-90:.5) -- (30:.5) \arrodd;
  \draw[expand style =\styleeven] (-90:0.5) -- (-210:.5) \arreven;  
\end{scope}


==> td-example-1.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.5);
    \coordinate (B\i) at (\i:1.4);
    \coordinate (b\i) at (\i:1.2);
    \begin{scope}[rotate=36]
      \coordinate (c\i) at (\i:0.3);
    \end{scope}}

  \begin{scope}[color= pink, line width =0.9mm]
    \draw (a18) .. controls (b18) and (b90) .. (a90) -- cycle;
    \draw (a162) -- (A162) -- (A234)--(a234) --cycle; 
    % \draw (A306) ..  controls (b306) and
% +(288:0.4) .. (b18) arc(18:90:1.2) .. controls
% +(180:0.4) and (b162) ..(A162) -- (A234) -- (A306);   
  \end{scope}
  
  
\draw[expand style = \styleeven] (A306) ..  controls (b306) and
+(288:0.4) .. (b18) \rarreven arc(18:90:1.2) \arreven.. controls +(180:0.4) and (b162) ..(A162) \arreven;
\draw[expand style= \styleeven] (A234) -- (a234)  \midarrow{black}{180};%\rarreven;
\draw[expand style= \styleeven] (a18) -- (a306) \arreven;
\draw[expand style= \styleeven] (a162) -- (a90) \rarreven;
\draw[expand style= \styleodd] (a234) -- (a162)
\midarrow{black}{0}; %\arrodd;
\draw[expand style= \styleodd] (a90) -- (a18)
 \midarrow{black}{0};%\midarrow{orange!70!black}{180}; %\rarrodd;
\draw[expand style= \styleodd] (a306) -- (A306) \rarrodd;
\draw[expand style =\styleodd] (A234) -- (A162)  \midarrow{black}{180}; % \rarrodd;
%\draw[expand style =\stylevect] (A18) .. controls (b18) and (b90) .. (A90);
\draw[expand style= \stylevect] (a234) -- (a306); %\midarrow{red!50!black}{180};
\draw[expand style=\stylevect] (A234) -- (A306); %\midarrow{red!50!black}{180};
\draw[expand style= \stylevect] (a162) -- (A162) \midarrow{black}{0};
\draw[expand style= \stylevect] (a18) .. controls (b18) and (b90)
.. (a90) \midarrow{black}{180}; %;% {\midarrow{red!50!black}{0}};

% \begin{scope}[red!50!black, font=\tiny]
% \node at (54:0.3)   {$\{1\}$};
% \node at (126:0.3)  {$\{1,3\}$};
% \node at (198:0.3)  {$\{3\}$};
% \node at (270:0.3)  {$\{2\}$};
% \node at (342:0.3)  {$\{1,3\}$};
% \node at (-90:1)    {$\{4\}$};
% \node at (-162:1.1) {$\{2,3,4\}$};
% %\node at (-18:1) {$\bullet$};
% \node at (54:1.4)   {$\{1,2,3,4\}$};
% \node at (54:0.7)   {$\{3\}$};
% \node at (320: 0.8) {$\{1,2,3\}$};
% \node at (245: 0.7) {$\{2,3\}$};
% \node at (150: 0.8) {$\{1\}$};
%\end{scope}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> td-example-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.5);
    \coordinate (B\i) at (\i:1.4);
    \coordinate (b\i) at (\i:1.2);
    \begin{scope}[rotate=36]
      \coordinate (c\i) at (\i:0.3);
    \end{scope}}

  \begin{scope}[color= orange, line width =0.9mm]
    % \draw (a18) .. controls (b18) and (b90) .. (a90) -- cycle;
    % \draw (a162) -- (A162) -- (A234)--(a234) --cycle; 
     \draw (A306) ..  controls (b306) and
 +(288:0.4) .. (b18) arc(18:90:1.2) .. controls
 +(180:0.4) and (b162) ..(A162) -- (a162) -- (a90) .. controls (b90)
 and (b18) .. (a18) -- (a306) -- cycle;   
  \end{scope}
  
  
\draw[expand style = \styleeven] (A306) ..  controls (b306) and
+(288:0.4) .. (b18) \midarrow{black}{180} arc(18:90:1.2) \midarrow{black}{0}.. controls +(180:0.4) and (b162) ..(A162) \midarrow{black}{0};
\draw[expand style= \styleeven] (A234) -- (a234) \rarreven;
\draw[expand style= \styleeven] (a18) -- (a306) \midarrow{black}{0};%\arreven;
\draw[expand style= \styleeven] (a162) -- (a90) \midarrow{black}{180};%\rarreven;
\draw[expand style= \styleodd] (a234) -- (a162) \arrodd;
%\midarrow{black}{0}; %\arrodd;
\draw[expand style= \styleodd] (a90) -- (a18) \rarrodd;
% \midarrow{black}{180};%\midarrow{orange!70!black}{180}; %\rarrodd;
\draw[expand style= \styleodd] (a306) -- (A306) \midarrow{black}{180};%\rarrodd;
\draw[expand style =\styleodd] (A234) -- (A162)   \rarrodd;
%\draw[expand style =\stylevect] (A18) .. controls (b18) and (b90) .. (A90);
\draw[expand style= \stylevect] (a234) -- (a306); %\midarrow{red!50!black}{180};
\draw[expand style=\stylevect] (A234) -- (A306); %\midarrow{red!50!black}{180};
\draw[expand style= \stylevect] (a162) -- (A162) \midarrow{black}{180};
\draw[expand style= \stylevect] (a18) .. controls (b18) and (b90)
.. (a90) \midarrow{black}{180}; %;% {\midarrow{red!50!black}{0}};

% \begin{scope}[red!50!black, font=\tiny]
% \node at (54:0.3)   {$\{1\}$};
% \node at (126:0.3)  {$\{1,3\}$};
% \node at (198:0.3)  {$\{3\}$};
% \node at (270:0.3)  {$\{2\}$};
% \node at (342:0.3)  {$\{1,3\}$};
% \node at (-90:1)    {$\{4\}$};
% \node at (-162:1.1) {$\{2,3,4\}$};
% %\node at (-18:1) {$\bullet$};
% \node at (54:1.4)   {$\{1,2,3,4\}$};
% \node at (54:0.7)   {$\{3\}$};
% \node at (320: 0.8) {$\{1,2,3\}$};
% \node at (245: 0.7) {$\{2,3\}$};
% \node at (150: 0.8) {$\{1\}$};
%\end{scope}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> td-example.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.5);
    \coordinate (B\i) at (\i:1.4);
    \coordinate (b\i) at (\i:1.2);
    \begin{scope}[rotate=36]
      \coordinate (c\i) at (\i:0.3);
    \end{scope}}

  \begin{scope}[color= yellow, line width =2mm]
    \draw (A306) ..  controls (b306) and
+(288:0.4) .. (b18) arc(18:90:1.2) .. controls
+(180:0.4) and (b162) ..(A162) -- (A234) -- (A306);   
  \end{scope}
  
  
\draw[expand style = \styleeven] (A306) ..  controls (b306) and
+(288:0.4) .. (b18) \rarreven arc(18:90:1.2) \arreven.. controls +(180:0.4) and (b162) ..(A162) \arreven;
\draw[expand style= \styleeven] (A234) -- (a234) \rarreven;
\draw[expand style= \styleeven] (a18) -- (a306) \arreven;
\draw[expand style= \styleeven] (a162) -- (a90) \rarreven;
\draw[expand style= \styleodd] (a234) -- (a162) \arrodd;
\draw[expand style= \styleodd] (a90) -- (a18) \rarrodd;
\draw[expand style= \styleodd] (a306) -- (A306) \rarrodd;
\draw[expand style =\styleodd] (A234) -- (A162) \rarrodd;
%\draw[expand style =\stylevect] (A18) .. controls (b18) and (b90) .. (A90);
\draw[expand style= \stylevect] (a234) -- (a306) \midarrow{red!50!black}{180};
\draw[expand style=\stylevect] (A234) -- (A306) \midarrow{red!50!black}{180};
\draw[expand style= \stylevect] (a162) -- (A162) \midarrow{red!50!black}{180};
\draw[expand style= \stylevect] (a18) .. controls (b18) and (b90)
.. (a90) {\midarrow{red!50!black}{180}};




\begin{scope}[red!50!black, font=\tiny]
\node at (54:0.3)   {$\{1\}$};
\node at (126:0.3)  {$\{1,3\}$};
\node at (198:0.3)  {$\{3\}$};
\node at (270:0.3)  {$\{2\}$};
\node at (342:0.3)  {$\{1,3\}$};
\node at (-90:1)    {$\{4\}$};
\node at (-162:1.1) {$\{2,3,4\}$};
%\node at (-18:1) {$\bullet$};
\node at (54:1.4)   {$\{1,2,3,4\}$};
\node at (54:0.7)   {$\{3\}$};
\node at (320: 0.8) {$\{1,2,3\}$};
\node at (245: 0.7) {$\{2,3\}$};
\node at (150: 0.8) {$\{1\}$};
\end{scope}
\end{scope}


==> td-pentagone-0-1.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 90, 162}{
  \draw[expand style= \stylevect] (a\i) -- (A\i);
}
\draw[expand style= \styleeven] (A234) -- (a234) \rarreven;
\draw[expand style= \styleodd] (a234) -- (a162) \arrodd;
\draw[expand style= \styleeven] (a162) -- (a90) \rarreven;
\draw[expand style= \styleodd] (a90) -- (a18) \rarrodd;
\draw[expand style= \styleeven] (a18) -- (a306) \arreven;
\draw[expand style= \styleodd] (a306) -- (A306) \rarrodd;
\draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-0-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 90, 162}{
  \draw[expand style= \stylevect] (a\i) -- (A\i);
}
\draw[expand style= \styleodd] (A234) -- (a234) \rarrodd;
\draw[expand style= \styleeven] (a234) -- (a162) \arreven;
\draw[expand style= \styleodd] (a162) -- (a90) \rarrodd;
\draw[expand style= \styleeven] (a90) -- (a18) \rarreven;
\draw[expand style= \styleodd] (a18) -- (a306) \arrodd;
\draw[expand style= \styleeven] (a306) -- (A306) \rarreven;
\draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-0-3.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 90, 162}{
  \draw[expand style= \stylevect] (a\i) -- (A\i);
}
\draw[expand style= \styleodd] (A234) -- (a234) \arrodd;
\draw[expand style= \styleeven] (a234) -- (a162) \rarreven;
\draw[expand style= \styleodd] (a162) -- (a90) \arrodd;
\draw[expand style= \styleeven] (a90) -- (a18) \arreven;
\draw[expand style= \styleodd] (a18) -- (a306) \rarrodd;
\draw[expand style= \styleeven] (a306) -- (A306) \arreven;
\draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-0.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 90, 162}{
  \draw[expand style= \stylevect] (a\i) -- (A\i);
}
\draw[expand style= \styleeven] (A234) -- (a234) \arreven;
\draw[expand style= \styleodd] (a234) -- (a162) \rarrodd;
\draw[expand style= \styleeven] (a162) -- (a90) \arreven;
\draw[expand style= \styleodd] (a90) -- (a18) \arrodd;
\draw[expand style= \styleeven] (a18) -- (a306) \rarreven;
\draw[expand style= \styleodd] (a306) -- (A306) \arrodd;
\draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-1-1.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  
% \foreach \i in {18, 90, 162}{
%   \draw[expand style= \stylevect] (a\i) -- (A\i);
% }
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \rarreven;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \rarrodd;
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270);
  \path[name intersections={of=vertical and horizontal,by=C}];
  \node at (C) {\singvertex};
%   \draw[expand style= \styleeven] (a90) -- (a18) \arreven;
% \draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \arrodd;
% \draw[expand style= \styleodd] (a306) -- (A306) \arrodd;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-1-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  
% \foreach \i in {18, 90, 162}{
%   \draw[expand style= \stylevect] (a\i) -- (A\i);
% }
  \draw[expand style= \styleodd] (A234) .. controls (a234) .. (b270) \rarrodd;
  \draw[expand style= \styleeven] (b270) .. controls (a306) .. (A306) \rarreven;
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270);
  \path[name intersections={of=vertical and horizontal,by=C}];
  \node at (C) {\singvertex};
%   \draw[expand style= \styleodd] (a90) -- (a18) \arrodd;
% \draw[expand style= \styleeven] (a18) .. controls (a306) .. (A306) \arreven;
% \draw[expand style= \styleeven] (a306) -- (A306) \arreven;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-1-3.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  
% \foreach \i in {18, 90, 162}{
%   \draw[expand style= \stylevect] (a\i) -- (A\i);
% }
  \draw[expand style= \styleodd] (A234) .. controls (a234) .. (b270) \arrodd;
  \draw[expand style= \styleeven] (b270) .. controls (a306) .. (A306) \arreven;
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270);
  \path[name intersections={of=vertical and horizontal,by=C}];
  \node at (C) {\singvertex};
%   \draw[expand style= \styleodd] (a90) -- (a18) \rarrodd;
% \draw[expand style= \styleeven] (a18) .. controls (a306) .. (A306) \rarreven;
% \draw[expand style= \styleeven] (a306) -- (A306) \rarreven;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-1.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  
% \foreach \i in {18, 90, 162}{
%   \draw[expand style= \stylevect] (a\i) -- (A\i);
% }
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \arreven;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \arrodd;
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270);
  \path[name intersections={of=vertical and horizontal,by=C}];
  \node at (C) {\singvertex};
%   \draw[expand style= \styleeven] (a90) -- (a18) \arreven;
% \draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \arrodd;
% \draw[expand style= \styleodd] (a306) -- (A306) \arrodd;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-2-1.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 90, 162}{
  \draw[expand style= \stylevect] (a\i) -- (A\i);
}
\draw[expand style= \styleeven] (A234) .. controls (a234) .. (a162) \rarreven;
\draw[expand style= \styleodd] (a162) -- (a90) \rarrodd;
\draw[expand style= \styleeven] (a90) -- (a18) \rarreven;
\draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \rarrodd;
% \draw[expand style= \styleodd] (a306) -- (A306) \arrodd;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-2-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 90, 162}{
  \draw[expand style= \stylevect] (a\i) -- (A\i);
}
\draw[expand style= \styleodd] (A234) .. controls (a234) .. (a162) \rarrodd;
\draw[expand style= \styleeven] (a162) -- (a90) \rarreven;
\draw[expand style= \styleodd] (a90) -- (a18) \rarrodd;
\draw[expand style= \styleeven] (a18) .. controls (a306) .. (A306) \rarreven;
% \draw[expand style= \styleeven] (a306) -- (A306) \arreven;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-2-3.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 90, 162}{
  \draw[expand style= \stylevect] (a\i) -- (A\i);
}
\draw[expand style= \styleodd] (A234) .. controls (a234) .. (a162) \arrodd;
\draw[expand style= \styleeven] (a162) -- (a90) \arreven;
\draw[expand style= \styleodd] (a90) -- (a18) \arrodd;
\draw[expand style= \styleeven] (a18) .. controls (a306) .. (A306) \arreven;
% \draw[expand style= \styleeven] (a306) -- (A306) \rarreven;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 90, 162}{
  \draw[expand style= \stylevect] (a\i) -- (A\i);
}
\draw[expand style= \styleeven] (A234) .. controls (a234) .. (a162) \arreven;
\draw[expand style= \styleodd] (a162) -- (a90) \arrodd;
\draw[expand style= \styleeven] (a90) -- (a18) \arreven;
\draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \arrodd;
% \draw[expand style= \styleodd] (a306) -- (A306) \arrodd;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pentagone-col-0.tex <==
\begin{scope}[font= \small]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 162}{
  \draw[expand style= \stylevect, -<] (a\i) -- (A\i) node[pos=1.6] {$\{1\}$};
}
  \draw[expand style= \stylevect, ->] (a90) -- (A90) node[pos=1.6] {$\{1\}$} ;

\draw[expand style= \styleeven] (a234) -- (A234) \arreven node[pos=1.6] {$\emptyset$} ;
% \draw[expand style= \styleodd] (a234) -- (a162) \rarrodd;
% \draw[expand style= \styleeven] (a162) -- (a90) \arreven;
% \draw[expand style= \styleodd] (a90) -- (a18) \arrodd;
% \draw[expand style= \styleeven] (a18) -- (a306) \rarreven;
\draw[expand style= \styleodd] (a306) -- (A306) \arrodd node[pos=1.6]  {$\{1\}$} ;
%\draw[expand style= \stylevect] (a234) -- (a306);
  \fill[gray] (0,0) circle (0.605);
  \node[black] at (0,0) {?};
\end{scope}


==> td-pentagone-col-1.tex <==
\begin{scope}[font= \small]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}

  \draw[expand style= \stylevect, -<] (a18) -- (A18) node[pos=1.6] {$\{2\}$};
  \draw[expand style= \stylevect, ->] (a90) -- (A90) node[pos=1.6] {$\{1\}$} ;
  \draw[expand style= \stylevect, -<] (a162) -- (A162) node[pos=1.6] {$\{1\}$};
  \draw[expand style= \styleeven] (a234) -- (A234) \arreven node[pos=1.6] {$\emptyset$} ;
  \draw[expand style= \styleodd] (a306) -- (A306) \arrodd node[pos=1.6]  {$\{2\}$} ;
  \fill[gray] (0,0) circle (0.605);
  \node[black] at (0,0) {?};
\end{scope}


==> td-pentagone-col-2.tex <==
\begin{scope}[font= \small]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}

  \draw[expand style= \stylevect, -<] (a18) -- (A18) node[pos=1.6] {$\{3\}$};
  \draw[expand style= \stylevect, -<] (a90) -- (A90) node[pos=1.6] {$\{2\}$} ;
  \draw[expand style= \stylevect, -<] (a162) -- (A162) node[pos=1.6] {$\{1\}$};
  \draw[expand style= \styleeven] (a234) -- (A234) \arreven node[pos=1.6] {$\emptyset$} ;
  \draw[expand style= \styleodd] (a306) -- (A306) \arrodd node[pos=1.6]  {$\{1,2,3\}$} ;
  \fill[gray] (0,0) circle (0.605);
  \node[black] at (0,0) {?};
\end{scope}


==> td-pentagone-col-T-1.tex <==
\begin{scope}[font= \tiny]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \stylevect, -<] (a18) -- (A18) node[pos=1.6] {$\{2\}$};
  \draw[expand style= \stylevect, -<] (a162) -- (A162) node[pos=1.6] {$\{1\}$};
  \draw[expand style= \stylevect, ->] (a90) -- (A90)  node[pos=1.6] {$\{1\}$};
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (a162) \arreven \arreven node[pos=0, below] {$\emptyset$} ;
  \draw[expand style= \styleodd] (a162) -- (a90) \arrodd node[pos=0.5, above]  {$\{1\}\,\,\,$} ;
  \draw[expand style= \styleeven] (a90) -- (a18) \arreven node[pos=0.5, above] {$\emptyset$} ;
  \draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \arrodd node[pos=1, below] {$\{2\}$} ;
\end{scope}


==> td-pentagone-col-T-2.tex <==
\begin{scope}[font= \tiny]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \stylevect, -<] (a18) -- (A18) node[pos=1.6] {$\{3\}$};
  \draw[expand style= \stylevect, -<] (a162) -- (A162) node[pos=1.6] {$\{1\}$};
  \draw[expand style= \stylevect, -<] (a90) -- (A90)  node[pos=1.6] {$\{2\}$};
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (a162) \arreven node[pos=0, below] {$\emptyset$} ;
  \draw[expand style= \styleodd] (a162) -- (a90) \arrodd node[pos=0.5, above]  {$\{1\}\,\,\,$} ;
  \draw[expand style= \styleeven] (a90) -- (a18) \arreven node[pos=0.5, above] {$\{1,2\}$} ;
  \draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \arrodd node[pos=1, below] {$\{1,2,3\}$} ;
\end{scope}


==> td-pentagone-col-T.tex <==
\begin{scope}[font= \tiny]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);

  \foreach \i in {18, 162}{
    \draw[expand style= \stylevect, -<] (a\i) -- (A\i) node[pos=1.6] {$\{1\}$};
  }
  \draw[expand style= \stylevect, ->] (a90) -- (A90)  node[pos=1.6] {$\{1\}$};
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (a162) \arreven \arreven node[pos=0, below] {$\emptyset$} ;
  \draw[expand style= \styleodd] (a162) -- (a90) \arrodd node[pos=0.5, above]  {$\{1\}\,\,\,$} ;
  \draw[expand style= \styleeven] (a90) -- (a18) \arreven node[pos=0.5, above] {$\emptyset$} ;
  \draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \arrodd node[pos=1, below] {$\{1\}$} ;
\end{scope}


==> td-pentagone-col-i-1.tex <==
\begin{scope}[font= \tiny]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\draw[expand style= \stylevect, -<] (a18) -- (A18) node[pos=1.6] {$\{2\}$};
  \draw[expand style= \stylevect, -<] (a162) -- (A162) node[pos=1.6] {$\{1\}$};
  \draw[expand style= \stylevect, ->] (a90) -- (A90) node[pos=1.6] {$\{1\}$} ;

\draw[expand style= \styleeven] (a234) -- (A234) \arreven node[pos=1.6] {$\emptyset$} ; 
\draw[expand style= \styleodd] (a234) -- (a162) \rarrodd node[ midway, left]  {$\{i\}$} ;
\draw[expand style= \styleeven] (a162) -- (a90) \arreven node[ midway, above] {$\{1,i\}\quad$};
\draw[expand style= \styleodd] (a90) -- (a18) \arrodd node[ midway, above] {$\quad\{i\}$};
\draw[expand style= \styleeven] (a18) -- (a306) \rarreven node[midway, right] {$\{2,i\}$};
\draw[expand style= \styleodd] (a306) -- (A306) \arrodd node[pos=1.6] {$\{2\}$};
\draw[expand style= \stylevect, -<-] (a234) -- (a306) node[midway, below] {$\{i\}$};
  % \fill[gray] (0,0) circle (0.605);
  % \node[black] at (0,0) {?};
\end{scope}


==> td-pentagone-col-i-2.tex <==
\begin{scope}[font= \tiny]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\draw[expand style= \stylevect, -<] (a18) -- (A18) node[pos=1.6] {$\{3\}$};
  \draw[expand style= \stylevect, -<] (a162) -- (A162) node[pos=1.6] {$\{1\}$};
  \draw[expand style= \stylevect, -<] (a90) -- (A90) node[pos=1.6] {$\{2\}$} ;

\draw[expand style= \styleeven] (a234) -- (A234) \arreven node[pos=1.6] {$\emptyset$} ; 
\draw[expand style= \styleodd] (a234) -- (a162) \rarrodd node[ midway, left]  {$\{i\}$} ;
\draw[expand style= \styleeven] (a162) -- (a90) \arreven node[ midway, above] {$\{1,i\}\quad$};
\draw[expand style= \styleodd] (a90) -- (a18) \arrodd node[ midway, above] {$\quad\{1,2,i\}$};
\draw[expand style= \styleeven] (a18) -- (a306) \rarreven node[midway, right] {$\{1,2,3,i\}$};
\draw[expand style= \styleodd] (a306) -- (A306) \arrodd node[pos=1.6] {$\{1,2,3\}$};
\draw[expand style= \stylevect, -<-] (a234) -- (a306) node[midway, below] {$\{i\}$};
  % \fill[gray] (0,0) circle (0.605);
  % \node[black] at (0,0) {?};
\end{scope}


==> td-pentagone-col-i.tex <==
\begin{scope}[font= \tiny]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
}
\foreach \i in {18, 162}{
  \draw[expand style= \stylevect, -<] (a\i) -- (A\i) node[pos=1.6] {$\{1\}$};
}
  \draw[expand style= \stylevect, ->] (a90) -- (A90) node[pos=1.6] {$\{1\}$} ;

\draw[expand style= \styleeven] (a234) -- (A234) \arreven node[pos=1.6] {$\emptyset$} ; 
\draw[expand style= \styleodd] (a234) -- (a162) \rarrodd node[ midway, left]  {$\{i\}$} ;
\draw[expand style= \styleeven] (a162) -- (a90) \arreven node[ midway, above] {$\{1,i\}\quad$};
\draw[expand style= \styleodd] (a90) -- (a18) \arrodd node[ midway, above] {$\quad\{i\}$};
\draw[expand style= \styleeven] (a18) -- (a306) \rarreven node[midway, right] {$\{1,i\}$};
\draw[expand style= \styleodd] (a306) -- (A306) \arrodd node[pos=1.6] {$\{1\}$};
\draw[expand style= \stylevect, -<-] (a234) -- (a306) node[midway, below] {$\{i\}$};
  % \fill[gray] (0,0) circle (0.605);
  % \node[black] at (0,0) {?};
\end{scope}


==> td-pentagone-col-pm-1.tex <==
\begin{scope}[font= \tiny]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
    \coordinate (b270) at (270:0.2);
    \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \arreven;
    \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \arrodd node[pos=1, below] {$\{2\}$} ;
    \draw[name path=horizontal, expand style= \stylevect, >-<] (A162) .. controls (a162) and (a18) .. (A18) node[pos=0, left] {$\{1\}$}  node[pos=1, right] {$\{2\}$};
    \draw[name path=vertical, expand style= \stylevect, <-, decoration={ markings,  mark=at position 0.87 with {\arrow{>}}}, postaction={decorate} ] (A90) -- (b270) node[pos=0.8, left] {$\{2\}$}  node[pos=0, above] {$\{1\}$};
  \path[name intersections={of=vertical and horizontal,by=C}];
  \node at (C) {\singvertex};
  %\node[above] at (C) {$\qquad\epsilon$};
\end{scope}


==> td-pentagone-col-pm.tex <==
\begin{scope}[font= \tiny]
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
    \coordinate (b270) at (270:0.2);

% \foreach \i in {18, 162}{
%   \draw[expand style= \stylevect, ->] (a\i) -- (A\i) node[pos=1.6] {$\{1\}$};
% }
%   \draw[expand style= \stylevect, -<] (a90) -- (A90) 

  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \arreven node[pos=0, below]  {$\emptyset$} ;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \arrodd node[pos=1, below]
{$\{1\}$} ;
  \draw[name path=horizontal, expand style= \stylevect, >-<] (A162) .. controls (a162) and (a18) .. (A18) node[pos=0, left] {$\{1\}$}  node[pos=1, right] {$\{1\}$};
  \draw[name path=vertical, expand style= \stylevect, <-, decoration={ markings,  mark=at position 0.87 with {\arrow{>}}}, postaction={decorate} ] (A90) -- (b270) node[pos=0.8, left] {$\{1\}$}  node[pos=0, above] {$\{1\}$};
  \path[name intersections={of=vertical and horizontal,by=C}];
  \node at (C) {\singvertex};
  \node[above] at (C) {$\qquad\epsilon$};
  
% \draw[expand style= \styleeven] (a234) -- (A234) \arreven node[pos=1.6] {$\{1\}$} ;
% \draw[expand style= \styleodd] (a234) -- (a162) \rarrodd node[ midway, left] {$\{1,i\}$};
% \draw[expand style= \styleeven] (a162) -- (a90) \arreven node[ midway, above] {$\{i\}\,\,$};
% \draw[expand style= \styleodd] (a90) -- (a18) \arrodd node[ midway, above] {$\,\,\{1,i\}$};
% \draw[expand style= \styleeven] (a18) -- (a306) \rarreven node[midway, right] {$\{i\}$};
% \draw[expand style= \styleodd] (a306) -- (A306) \arrodd 
% \draw[expand style= \stylevect, -<-] (a234) -- (a306) node[midway, below] {$\{i\}$};
  % \fill[gray] (0,0) circle (0.605);
  % \node[black] at (0,0) {?};
\end{scope}


==> td-pf1-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \styleodd] (A234) .. controls (a234) .. (b270) \arrodd;
  \draw[expand style= \styleeven] (b270) .. controls (a306) .. (A306) \arreven;
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270)  coordinate[pos=0.6482] (x);
  \fill[white] (x) circle (1mm);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18) ;
\end{scope}

==> td-pf1-3.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \rarreven;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \rarrodd;
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270)  coordinate[pos=0.6482] (x);
  \fill[white] (x) circle (1mm);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18) ;
\end{scope}

==> td-pf1-4.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \styleodd] (A234) .. controls (a234) .. (b270) \rarrodd;
  \draw[expand style= \styleeven] (b270) .. controls (a306) .. (A306) \rarreven;
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270)  coordinate[pos=0.6482] (x);
  \fill[white] (x) circle (1mm);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18) ;
\end{scope}

==> td-pf1.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \arreven;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \arrodd;
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270)  coordinate[pos=0.6482] (x);
  \fill[white] (x) circle (1mm);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18) ;
\end{scope}

==> td-pf2-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b90) at (270:-0.3);
  \coordinate (b270) at (270:0.3);
  \draw[expand style= \styleodd] (A234) .. controls (a234) and (a162) .. (b90) \arrodd coordinate[pos=0.6] (y);
  \draw[expand style= \styleeven] (b90) .. controls (a18) and (a306) .. (A306) \arreven coordinate[pos=0.4] (x);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b90);%  coordinate[pos=0.6482] (x);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and +(-0.2, 0) .. (b270) .. controls +(0.2,0) and (a18) .. (A18) ;
\end{scope}

==> td-pf2-3.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b90) at (270:-0.3);
  \coordinate (b270) at (270:0.3);
  \draw[expand style= \styleeven] (A234) .. controls (a234) and (a162) .. (b90) \rarreven coordinate[pos=0.6] (y);
  \draw[expand style= \styleodd] (b90) .. controls (a18) and (a306) .. (A306) \rarrodd coordinate[pos=0.4] (x);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b90);%  coordinate[pos=0.6482] (x);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and +(-0.2, 0) .. (b270) .. controls +(0.2,0) and (a18) .. (A18) ;
\end{scope}

==> td-pf2-4.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b90) at (270:-0.3);
  \coordinate (b270) at (270:0.3);
  \draw[expand style= \styleodd] (A234) .. controls (a234) and (a162) .. (b90) \rarrodd coordinate[pos=0.6] (y);
  \draw[expand style= \styleeven] (b90) .. controls (a18) and (a306) .. (A306) \rarreven coordinate[pos=0.4] (x);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b90);%  coordinate[pos=0.6482] (x);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and +(-0.2, 0) .. (b270) .. controls +(0.2,0) and (a18) .. (A18) ;
\end{scope}

==> td-pf2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b90) at (270:-0.3);
  \coordinate (b270) at (270:0.3);
  \draw[expand style= \styleeven] (A234) .. controls (a234) and (a162) .. (b90) \arreven coordinate[pos=0.6] (y);
  \draw[expand style= \styleodd] (b90) .. controls (a18) and (a306) .. (A306) \arrodd coordinate[pos=0.4] (x);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b90);%  coordinate[pos=0.6482] (x);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and +(-0.2, 0) .. (b270) .. controls +(0.2,0) and (a18) .. (A18) ;
\end{scope}

==> td-pf3-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \styleodd] (A234) .. controls (a234) .. (b270) \arrodd;
  \draw[expand style= \styleeven] (b270) .. controls (a306) .. (A306) \arreven;
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18)   coordinate[pos=0.5] (x);
  \fill[white] (x) circle (1mm);
    \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270);
\end{scope}

==> td-pf3-3.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \rarreven;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \rarrodd;
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18)   coordinate[pos=0.5] (x);
  \fill[white] (x) circle (1mm);
    \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270);
\end{scope}

==> td-pf3-4.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \styleodd] (A234) .. controls (a234) .. (b270) \rarrodd;
  \draw[expand style= \styleeven] (b270) .. controls (a306) .. (A306) \rarreven;
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18)   coordinate[pos=0.5] (x);
  \fill[white] (x) circle (1mm);
    \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270);
\end{scope}

==> td-pf3.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (270:0.2);
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \arreven;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \arrodd;
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and (a18) .. (A18)   coordinate[pos=0.5] (x);
  \fill[white] (x) circle (1mm);
    \draw[name path=vertical, expand style= \stylevect] (A90) -- (b270);
\end{scope}

==> td-pf4-2.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b90) at (270:-0.3);
  \coordinate (b270) at (270:0.3);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and +(-0.2, 0) .. (b270) coordinate[pos=0.522] (x) .. controls +(0.2,0) and (a18) .. (A18) coordinate[pos=0.485] (y);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style= \styleodd] (A234) .. controls (a234)and (a162) .. (b90) \arrodd ;
  \draw[expand style= \styleeven] (b90) .. controls (a18) and (a306) .. (A306) \arreven coordinate[pos=0.275] (x);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b90);%  coordinate[pos=0.6482] (x);
\end{scope}

==> td-pf4-3.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b90) at (270:-0.3);
  \coordinate (b270) at (270:0.3);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and +(-0.2, 0) .. (b270) coordinate[pos=0.522] (x) .. controls +(0.2,0) and (a18) .. (A18) coordinate[pos=0.485] (y);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style= \styleeven] (A234) .. controls (a234)and (a162) .. (b90) \rarreven ;
  \draw[expand style= \styleodd] (b90) .. controls (a18) and (a306) .. (A306) \rarrodd coordinate[pos=0.275] (x);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b90);%  coordinate[pos=0.6482] (x);
\end{scope}

==> td-pf4-4.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b90) at (270:-0.3);
  \coordinate (b270) at (270:0.3);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and +(-0.2, 0) .. (b270) coordinate[pos=0.522] (x) .. controls +(0.2,0) and (a18) .. (A18) coordinate[pos=0.485] (y);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style= \styleodd] (A234) .. controls (a234)and (a162) .. (b90) \rarrodd ;
  \draw[expand style= \styleeven] (b90) .. controls (a18) and (a306) .. (A306) \rarreven coordinate[pos=0.275] (x);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b90);%  coordinate[pos=0.6482] (x);
\end{scope}

==> td-pf4.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b90) at (270:-0.3);
  \coordinate (b270) at (270:0.3);
  \draw[name path=horizontal, expand style= \stylevect] (A162) .. controls (a162) and +(-0.2, 0) .. (b270) coordinate[pos=0.522] (x) .. controls +(0.2,0) and (a18) .. (A18) coordinate[pos=0.485] (y);
  \fill[white] (x) circle (1mm);
  \fill[white] (y) circle (1mm);
  \draw[expand style= \styleeven] (A234) .. controls (a234)and (a162) .. (b90) \arreven ;
  \draw[expand style= \styleodd] (b90) .. controls (a18) and (a306) .. (A306) \arrodd coordinate[pos=0.275] (x);
  \draw[name path=vertical, expand style= \stylevect] (A90) -- (b90);%  coordinate[pos=0.6482] (x);
\end{scope}

==> td-pf5.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (0:0.4);
  \coordinate (b90) at (90:0.2);
  
% \foreach \i in {18, 90, 162}{
%   \draw[expand style= \stylevect] (a\i) -- (A\i);
% }
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \arreven;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \arrodd;
  \draw[expand style= \stylevect] (A162) .. controls (a162) and (a90) .. (A90);
  \draw[expand style= \stylevect] (A18) .. controls (a18) and +(b90) .. (b270);

%  \node at (C) {\singvertex};
%   \draw[expand style= \styleeven] (a90) -- (a18) \arreven;
% \draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \arrodd;
% \draw[expand style= \styleodd] (a306) -- (A306) \arrodd;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-pf6.tex <==
\begin{scope}
  \foreach \i in {18, 90, 162, 234, 306}{
    \coordinate (A\i) at (\i:1);
    \coordinate (a\i) at (\i:0.6);
  }
  \coordinate (b270) at (0:-0.4);
  \coordinate (b90) at (90:0.2);
  
% \foreach \i in {18, 90, 162}{
%   \draw[expand style= \stylevect] (a\i) -- (A\i);
% }
  \draw[expand style= \styleeven] (A234) .. controls (a234) .. (b270) \arreven;
  \draw[expand style= \styleodd] (b270) .. controls (a306) .. (A306) \arrodd;
  \draw[expand style= \stylevect] (A18) .. controls (a18) and (a90) .. (A90);
  \draw[expand style= \stylevect] (A162) .. controls (a162) and +(b90) .. (b270);

%  \node at (C) {\singvertex};
%   \draw[expand style= \styleeven] (a90) -- (a18) \arreven;
% \draw[expand style= \styleodd] (a18) .. controls (a306) .. (A306) \arrodd;
% \draw[expand style= \styleodd] (a306) -- (A306) \arrodd;
% \draw[expand style= \stylevect] (a234) -- (a306);

\end{scope}


==> td-singvertex-colorings-1.tex <==
  \begin{scope}[scale=0.6, font = \tiny]
  \draw[expand style =\stylevect, ->] (0,0)--(45:1) node[above] {$\{a\}$};
  \draw[expand style =\stylevect, -<-] (0,0)--(135:1) node[above] {$\{a\}$};;
  \draw[expand style =\stylevect, ->] (0,0)--(-135:1) node[below] {$\{a\}$};;
  \draw[expand style =\stylevect, -<-] (0,0)--(-45:1)node[below] {$\{a\}$};;
  \node at (0,0) {\singvertex};
  \node at (0.25, 0) {$+$}; 
\end{scope}


==> td-singvertex-colorings-2.tex <==
\begin{scope}[scale=0.6, font = \tiny]
  \draw[expand style =\stylevect, ->] (0,0)--(45:1) node[above] {$\{a\}$};
  \draw[expand style =\stylevect, -<-] (0,0)--(135:1) node[above] {$\{a\}$};;
  \draw[expand style =\stylevect, ->] (0,0)--(-135:1) node[below] {$\{a\}$};;
  \draw[expand style =\stylevect, -<-] (0,0)--(-45:1)node[below] {$\{a\}$};;
  \node at (0,0) {\singvertex};
  \node at (0.25,0) {$-$}; 
\end{scope}


==> td-singvertex-cycle-smoothing-2.tex <==
\singvertextikz[opacity=0.2]
\begin{scope}[red, thick]
  \draw[->] (A) .. controls (O) .. (B);
  \draw[<-] (C) .. controls (O) .. (D);
\end{scope}

==> td-singvertex-cycle-smoothing.tex <==
\singvertextikz[opacity=0.2]
\begin{scope}[red, thick]
  \draw[->] (A) .. controls (O) .. (B);
  \draw[->] (C) .. controls (O) .. (D);
\end{scope}

==> td-square-31-col-1.tex <==
\begin{scope}[font= \small]
  \draw[expand style =\stylevect,>-] (135:1) --  (0:0) node[pos =0, left] {$\{j\}$};
  \draw[expand style =\stylevect,>-] (-135:1) --  (0:0) node[pos =0, left] {$\{i\}$};
  \draw[expand style =\styleeven] (-45:1) -- (-45:0.6) \rarreven node[pos =0, right] {$X$};
  \draw[expand style =\styleeven] (45:1) -- (45:0.6) \arreven node[pos =0, right] {$X\sqcup\{i,j\}$};
  \fill[gray] (0,0) circle (0.605);
  \node[black] at (0,0) {?};
\end{scope}


==> td-square-31-col-2.tex <==
\begin{scope}[font= \small]
  \draw[expand style =\stylevect,<-] (135:1) --  (0:0) node[pos =0, left] {$\{i\}$};
  \draw[expand style =\stylevect,>-] (-135:1) --  (0:0) node[pos =0, left] {$\{i\}$};
  \draw[expand style =\styleeven] (-45:1) -- (-45:0.6) \rarreven node[pos =0, right] {$X$};
  \draw[expand style =\styleeven] (45:1) -- (45:0.6) \arreven node[pos =0, right] {$X$};
  \fill[gray] (0,0) circle (0.605);
  \node[black] at (0,0) {?};
\end{scope}


==> td-square-other-1-col-1.tex <==
  \begin{scope}[font=\tiny]%[scale = 0.6]
    \coordinate (A) at ( 135:1) ;
    \coordinate (B) at (  45:1) ;
    \coordinate (C) at ( -45:1) ;
    \coordinate (D) at (-135:1) ;
    \coordinate (a) at ( 135:0.5) ;
    \coordinate (b) at (  45:0.5) ;
    \coordinate (c) at ( -45:0.5) ;
    \coordinate (d) at (-135:0.5) ;
    \draw[expand style =\stylevect, >-] (A) --(a) node[pos=0, left] {$\{j\}$};
    \draw[expand style =\styleeven] (B) --(b) \arreven node[pos=0, right] {$X\cup\{i,j\}$};
    \draw[expand style =\styleeven] (C) --(c) \rarreven node[pos=0, right] {$X$};
    \draw[expand style =\stylevect, >-] (D) --(d)  node[pos=0, left] {$\{i\}$};  
    \draw[expand style =\styleodd] (a) -- (b) \arrodd  node[pos=0.9, above, font=\tiny] {\rotatebox{45}{$X\cup\{i,j\}\setminus\{k\}$}};
    \draw[expand style =\stylevect, -<-] (b) -- (c) node[pos=0.5, right] {$\{k\}$}; 
    \draw[expand style =\styleodd] (c) -- (d) \rarrodd node[pos=0.5, below, font=\tiny] {$X\setminus\{k\}$};
    \draw[expand style =\styleeven] (d) -- (a) \arreven node[pos=0.5, left] {$X\cup\{i\}\setminus\{k\}$};
  \end{scope}



==> td-square-other-1-col-2.tex <==
  \begin{scope}[font=\tiny]%[scale = 0.6]
    \coordinate (A) at ( 135:1) ;
    \coordinate (B) at (  45:1) ;
    \coordinate (C) at ( -45:1) ;
    \coordinate (D) at (-135:1) ;
    \coordinate (a) at ( 135:0.5) ;
    \coordinate (b) at (  45:0.5) ;
    \coordinate (c) at ( -45:0.5) ;
    \coordinate (d) at (-135:0.5) ;
    \draw[expand style =\stylevect, >-] (A) --(a) node[pos=0, left] {$\{j\}$};
    \draw[expand style =\styleeven] (B) --(b) \arreven node[pos=0, right] {$X\cup\{i,j\}$};
    \draw[expand style =\styleeven] (C) --(c) \rarreven node[pos=0, right] {$X$};
    \draw[expand style =\stylevect, >-] (D) --(d)  node[pos=0, left] {$\{i\}$};  
    \draw[expand style =\styleodd] (a) -- (b) \arrodd  node[pos=0.7, above, font=\tiny] {\rotatebox{45}{$X\cup\{i,j,\ell\}$}};
    \draw[expand style =\stylevect, ->-] (b) -- (c) node[pos=0.5, right] {$\{\ell\}$}; 
    \draw[expand style =\styleodd] (c) -- (d) \rarrodd node[pos=0.5, below, font=\tiny] {$X\cup\{\ell\}$};
    \draw[expand style =\styleeven] (d) -- (a) \arreven node[pos=0.5, left] {$X\cup\{i, \ell\}$};
  \end{scope}


==> td-square-other-1-col-3.tex <==
  \begin{scope}[font=\tiny]%[scale = 0.6]
    \coordinate (A) at ( 135:1) ;
    \coordinate (B) at (  45:1) ;
    \coordinate (C) at ( -45:1) ;
    \coordinate (D) at (-135:1) ;
    \coordinate (a) at ( 135:0.5) ;
    \coordinate (b) at (  45:0.5) ;
    \coordinate (c) at ( -45:0.5) ;
    \coordinate (d) at (-135:0.5) ;
    \draw[expand style =\stylevect, <-] (A) --(a) node[pos=0, left] {$\{i\}$};
    \draw[expand style =\styleeven] (B) --(b) \arreven node[pos=0, right] {$X$};
    \draw[expand style =\styleeven] (C) --(c) \rarreven node[pos=0, right] {$X$};
    \draw[expand style =\stylevect, >-] (D) --(d)  node[pos=0, left] {$\{i\}$};  
    \draw[expand style =\styleodd] (a) -- (b) \arrodd  node[pos=0.5, above, font=\tiny] {{$X\setminus\{i\}$}};
    \draw[expand style =\stylevect, -<-] (b) -- (c) node[pos=0.5, right] {$\{i\}$}; 
    \draw[expand style =\styleodd] (c) -- (d) \rarrodd node[pos=0.5, below, font=\tiny] {$X\setminus\{i\}$};
    \draw[expand style =\styleeven] (d) -- (a) \arreven node[pos=0.5, left] {$X$};
  \end{scope}



==> td-square-other-1-col-4.tex <==
  \begin{scope}[font=\tiny]%[scale = 0.6]
    \coordinate (A) at ( 135:1) ;
    \coordinate (B) at (  45:1) ;
    \coordinate (C) at ( -45:1) ;
    \coordinate (D) at (-135:1) ;
    \coordinate (a) at ( 135:0.5) ;
    \coordinate (b) at (  45:0.5) ;
    \coordinate (c) at ( -45:0.5) ;
    \coordinate (d) at (-135:0.5) ;
    \draw[expand style =\stylevect, <-] (A) --(a) node[pos=0, left] {$\{i\}$};
    \draw[expand style =\styleeven] (B) --(b) \arreven node[pos=0, right] {$X$};
    \draw[expand style =\styleeven] (C) --(c) \rarreven node[pos=0, right] {$X$};
    \draw[expand style =\stylevect, >-] (D) --(d)  node[pos=0, left] {$\{i\}$};  
    \draw[expand style =\styleodd] (a) -- (b) \arrodd  node[pos=0.5, above, font=\tiny] {{$X\setminus\{k\}$}};
    \draw[expand style =\stylevect, -<-] (b) -- (c) node[pos=0.5, right] {$\{k\}$}; 
    \draw[expand style =\styleodd] (c) -- (d) \rarrodd node[pos=0.5, below, font=\tiny] {$X\setminus\{k\}$};
    \draw[expand style =\styleeven] (d) -- (a) \arreven node[pos=0.5, left] {$X\cup\{i\}\setminus\{k\}$};
  \end{scope}



==> td-square-other-1-col-5.tex <==
  \begin{scope}[font=\tiny]%[scale = 0.6]
    \coordinate (A) at ( 135:1) ;
    \coordinate (B) at (  45:1) ;
    \coordinate (C) at ( -45:1) ;
    \coordinate (D) at (-135:1) ;
    \coordinate (a) at ( 135:0.5) ;
    \coordinate (b) at (  45:0.5) ;
    \coordinate (c) at ( -45:0.5) ;
    \coordinate (d) at (-135:0.5) ;
    \draw[expand style =\stylevect, <-] (A) --(a) node[pos=0, left] {$\{i\}$};
    \draw[expand style =\styleeven] (B) --(b) \arreven node[pos=0, right] {$X$};
    \draw[expand style =\styleeven] (C) --(c) \rarreven node[pos=0, right] {$X$};
    \draw[expand style =\stylevect, >-] (D) --(d)  node[pos=0, left] {$\{i\}$};  
    \draw[expand style =\styleodd] (a) -- (b) \arrodd  node[pos=0.5, above, font=\tiny] {{$X\cup\{\ell\}$}};
    \draw[expand style =\stylevect, ->-] (b) -- (c) node[pos=0.5, right] {$\{\ell\}$}; 
    \draw[expand style =\styleodd] (c) -- (d) \rarrodd node[pos=0.5, below, font=\tiny] {$X\cup\{\ell\}$};
    \draw[expand style =\styleeven] (d) -- (a) \arreven node[pos=0.5, left] {$X\cup\{i, \ell\}$};
  \end{scope}



==> td-theta-web-col.tex <==
\begin{scope}[scale=0.8]
    \draw[expand style =\stylevect, ->-] (90:1) arc (90:270:1)
    node[left, font=\tiny, pos=0.5] {$\{a\}$};
  \draw[expand style =\styleeven] (90:1) -- (270:1) \arreven
  node[pos=0.5, left, font=\tiny] {$X$};
  \draw[expand style =\styleodd] (90:1) arc (90:-90:1) \rarrodd node[pos=0.5, right, font=\tiny] {$X\sqcup\{a\}$};
\end{scope}

==> td-webs-local-col.tex <==
\begin{scope}[scale=0.6]
\begin{scope}
  \draw[expand style =\stylevect, ->-] (0,0) -- (90:1) node[pos=1.3, font=\tiny] {$\{a\}$};
  \draw[expand style =\styleeven] (0,0) -- (210:1) \arreven
  node[pos=1.5, font=\tiny] {$Y\sqcup \{a\}$};
  \draw[expand style =\styleodd] (0,0) -- (-30:1) \arrodd node[pos=1.3, font=\tiny] {$Y$};
\end{scope}
\begin{scope}[xshift=5cm]
  \draw[expand style =\stylevect, ->-] (0,0) -- (90:1) node[pos=1.3, font=\tiny] {$\{a\}$};
  \draw[expand style =\styleeven] (0,0) -- (-30:1) \arreven node[pos=1.5, font=\tiny] {$X$};
  \draw[expand style =\styleodd] (0,0) -- (210:1) \arrodd node[pos=1.5, font=\tiny] {$X\sqcup \{a\}$};
\end{scope}
\begin{scope}[xshift=10cm]
  \draw[expand style =\stylevect, -<-] (0,0) -- (90:1) node[pos=1.3, font=\tiny] {$\{a\}$};
  \draw[expand style =\styleeven] (0,0) -- (210:1) \rarreven node[pos=1.5, font=\tiny] {$Y\sqcup \{a\}$};
  \draw[expand style =\styleodd] (0,0) -- (-30:1) \rarrodd node[pos=1.5, font=\tiny] {$Y$}; 
\end{scope}
\begin{scope}[xshift=15cm]
  \draw[expand style =\stylevect, -<-] (0,0) -- (90:1) node[pos=1.3, font=\tiny] {$\{a\}$};
  \draw[expand style =\styleeven] (0,0) -- (-30:1) \rarreven node[pos=1.5, font=\tiny] {$X$}; 
  \draw[expand style =\styleodd] (0,0) -- (210:1) \rarrodd node[pos=1.5, font=\tiny] {$X\sqcup \{a\}$};
\end{scope}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeY-master: t
%%% End:

